Born for the Task: Rethinking Quantum Chemistry with Foresighted Agentic Computing

Quantum chemistry relies on general-purpose software, whose generality leaves many large-scale calculations beyond practical resource budgets. Coding agents make task-specific programs cheap to write, but not efficient ones easy to find: whether a computational strategy is accurate and fast enough becomes clear only after it actually runs at the target scale. We introduce MakoBORN, a foresighted agentic computing framework that synthesizes high performance quantum chemistry programs on demand. MakoBORN anticipates the behavior of each strategy before execution, extrapolating its error from representative small systems and predicting its runtime from the target-scale workload and measured hardware throughputs. Building on these predictions, MakoBORN unfolds the preset schemes of existing packages into independently configurable algorithmic components, selects the fastest strategy within the error tolerance from the predicted accuracy-runtime Pareto frontier, and guides coding agents to compile it with component-level performance predictions. For a Hartree-Fock calculation with 50,024 basis functions, MakoBORN finishes in 1.41 h on a single CPU node, 77$\times$ faster than the estimated runtime of a general-purpose baseline and still 9.8$\times$ faster with development time included. On a single GPU, MakoBORN completes the ubiquitin calculation in 2.1 h, the same order of runtime as the GPU-accelerated package Mako on 64 GPUs, and shortens the B-DNA duplex calculation from an estimated two months to 8.1 h (173$\times$).

==> figures/overview_flow.tex <==
\definecolor{ovNavy}{RGB}{34,52,104}%
\definecolor{ovTray}{RGB}{252,246,230}%
\definecolor{ovTrayLine}{RGB}{222,204,160}%
\definecolor{ovArrow}{RGB}{176,176,176}%
\definecolor{ovRed}{RGB}{200,36,36}%
\definecolor{ovGreen}{RGB}{24,134,66}%
\definecolor{ovGreenL}{RGB}{214,238,218}%
\definecolor{ovBlueL}{RGB}{226,236,249}%
\definecolor{ovBlueT}{RGB}{40,80,160}%
\definecolor{ovOut}{RGB}{150,208,165}%
\definecolor{ovDeepRed}{RGB}{150,20,30}%   target / selected strategy stars in (b)
\sansmath
\begin{tikzpicture}[x=0.98mm, y=1.25mm,
  font=\sffamily\fontsize{7.4}{8.6}\selectfont,
  ttl/.style={inner sep=0pt, font=\sffamily\bfseries\fontsize{8.9}{10}\selectfont},
  stage/.style={rounded corners=1.6pt, draw=ovNavy, line width=0.8pt, fill=white},
  rule/.style={draw=black!22, line width=0.45pt},
  hdr/.style={inner sep=0pt, anchor=west, font=\sffamily\bfseries\fontsize{7.7}{8.8}\selectfont},
  big/.style={inner sep=0pt, font=\sffamily\bfseries\fontsize{7.5}{8.6}\selectfont},
  gen/.style={draw=black!40, line width=0.45pt, fill=white, inner sep=0pt,
              minimum width=10.6mm, minimum height=3.5mm,
              text=black!60, font=\sffamily\itshape\fontsize{7.4}{8.6}\selectfont,
              double copy shadow={shadow xshift=0.55pt, shadow yshift=0.55pt, draw=black!30}},
  note/.style={inner sep=0pt, text=black!55, font=\sffamily\itshape\fontsize{6.9}{7.9}\selectfont},
  small/.style={inner sep=0pt, text=black!55, font=\sffamily\itshape\fontsize{6.6}{7.7}\selectfont},
  pick/.style={draw=ovGreen, line width=0.6pt, fill=ovGreenL, inner sep=0pt,
               minimum width=8.2mm, minimum height=3.5mm,
               text=ovGreen!70!black, font=\sffamily\bfseries\fontsize{6.8}{7.6}\selectfont},
  gnode/.style={draw=black!55, line width=0.5pt, fill=white, rounded corners=0.5pt,
                minimum height=3.4mm, minimum width=4.6mm, inner sep=0.7pt,
                font=\sffamily\fontsize{7.4}{8.6}\selectfont},
  stepbox/.style={draw=ovNavy!70, line width=0.5pt, rounded corners=1pt, fill=white, align=center,
                   minimum height=4.6mm, inner xsep=0.6pt, inner ysep=1.1pt, font=\sffamily\bfseries\fontsize{6.9}{7.5}\selectfont},
  aot/.style={draw=black!35, line width=0.4pt, rounded corners=0.8pt, fill=white, inner xsep=1.1pt, inner ysep=0.7pt,
              text=black!65, font=\sffamily\itshape\fontsize{6.3}{7.2}\selectfont},
  arr/.style={-{Stealth[length=2.4pt,width=2.2pt]}, line width=0.6pt},
  lab/.style={inner sep=0.7pt, font=\fontsize{7.7}{8.8}\selectfont},
  pill/.style={rounded corners=1.4pt, draw=ovNavy!35, fill=ovNavy!6, text=ovNavy, anchor=east,
               inner xsep=1.2pt, inner ysep=0.7pt, font=\sffamily\itshape\fontsize{6.1}{7.2}\selectfont},
  flow/.style={-{Triangle[length=2.1mm, width=2.5mm, round]}, line width=1.5pt, line cap=round,
               draw=ovNavy!55},% stage-to-stage arrow in the title row
  stamp/.style={draw=ovGreen, line width=0.8pt, rounded corners=0.8pt, fill=white, text=ovGreen,
                inner xsep=1.3pt, inner ysep=0.8pt, font=\sffamily\bfseries\fontsize{6.3}{7}\selectfont},
  star/.style={inner sep=0pt, text=ovDeepRed, font=\fontsize{9.5}{9.5}\selectfont},
]
\newcommand{\ovchip}[3]{%
  \begin{scope}[shift={(#1,#2)}, x=#3 mm, y=#3 mm]
    \foreach \t in {-0.8,0,0.8}
      \draw[ovNavy, line width=0.45pt] (\t,1.35) -- (\t,1.9) (\t,-1.35) -- (\t,-1.9)
                                        (1.35,\t) -- (1.9,\t) (-1.35,\t) -- (-1.9,\t);
    \draw[ovNavy, line width=0.55pt, fill=white, rounded corners=0.3pt] (-1.35,-1.35) rectangle (1.35,1.35);
    \fill[ovNavy, rounded corners=0.2pt] (-0.62,-0.62) rectangle (0.62,0.62);
  \end{scope}}

\node[ttl] at (12.25,-2.2) {Task};
\draw[rounded corners=1.6pt, fill=ovTray, draw=ovTrayLine, line width=0.8pt] (0,-4.6) rectangle (24.5,-31.0);
\node[inner sep=0pt] at (12.25,-10.4) {\includegraphics[width=15.5mm]{figures/mol_ubiquitin.png}};
\foreach \y/\lab/\det in {-18.9/{Physical model}/{Hartree--Fock},
                          -23.4/Accuracy/{error $\le\varepsilon$},
                          -27.9/Hardware/{CPU / GPU, $M_{\max}$}} {
  \node[inner sep=0pt, anchor=west, font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont] at (5.7,\y+1.0) {\lab};
  \node[inner sep=0pt, anchor=west, text=black!55, font=\sffamily\fontsize{6.4}{7.3}\selectfont] at (5.7,\y-1.3) {\det};
}
\node[inner sep=0pt, text=ovNavy, font=\fontsize{11.0}{11.6}\selectfont] at (2.85,-18.9) {\faAtom};
\node[inner sep=0pt, text=ovRed,  font=\fontsize{11.0}{11.6}\selectfont] at (2.85,-23.4) {\faBullseye};
\ovchip{2.85}{-27.9}{0.95}

\node[ttl] at (49.0,-2.2) {(a) Component-Wise Unfolding};
\draw[stage] (26,-4.6) rectangle (73.5,-31.0);
\node[hdr, font=\sffamily\bfseries\fontsize{7.0}{8}\selectfont] at (27.3,-6.9) {Decompose:\ \mdseries algorithms per component};
\node[big, text=ovNavy, font=\sffamily\bfseries\fontsize{7.7}{8.8}\selectfont] at (29.0,-10.3) {J};
\node[big, text=ovNavy, font=\sffamily\bfseries\fontsize{7.7}{8.8}\selectfont] at (29.0,-14.0) {K};
\foreach \t [count=\i] in {Direct,RI-J,FMM-J}  \node[gen] at ({24.8+11.2*\i},-10.3) {\t};
\foreach \t [count=\i] in {LinK,RI-K,SGX}      \node[gen] at ({24.8+11.2*\i},-14.0) {\t};
\node[note] at (68.6,-10.3) {\dots};
\node[note] at (68.6,-14.0) {\dots};
\node[note, anchor=west] at (27.5,-17.3) {each $\times$ settings: grid, aux.\ basis, \dots};
\draw[rule] (27.5,-18.8) -- (72.0,-18.8);
\node[hdr, font=\sffamily\bfseries\fontsize{7.0}{8}\selectfont] at (27.3,-20.5) {Recompose:\ \mdseries pairings $\times$ stages};
\draw[draw=ovNavy, line width=0.5pt, dotted, rounded corners=1pt, fill=ovBlueL] (27.5,-22.0) rectangle (72.0,-30.4);
\node[inner sep=0pt, text=ovBlueT, font=\fontsize{10.0}{10.5}\selectfont] at (29.7,-26.3) {$\boldsymbol{\theta}$};
\foreach \x/\h/\j/\k in {40.0/{early $\cdot$ FP32}/RI-J/SGX, 61.8/{final $\cdot$ FP64}/FMM-J/LinK} {
  \node[note, anchor=base] at (\x,-24.8) {\h};
  \node[pick] at (\x-4.35,-27.9) {\j};
  \node[pick] at (\x+4.35,-27.9) {\k};
}
\draw[arr, ovNavy] (49.0,-27.9) -- (52.8,-27.9);

\node[ttl] at (102.75,-2.2) {(b) Target-Scale Foresight};
\draw[stage] (75,-4.6) rectangle (130.5,-31.0);
\node[hdr] at (76.5,-6.9) {Error};
\node[pill] at (102.4,-6.9) {local-error model};
\begin{scope}[shift={(78.8,-15.8)}]% plot 20.4 x 7.4
  \draw[ovRed, line width=0.55pt, densely dashed] (0,6.8) -- (20.4,6.8);
  \node[inner sep=0.5pt, text=ovRed, anchor=north west, font=\fontsize{7.4}{7.7}\selectfont] at (0.3,6.7) {$\varepsilon$};
  \draw[ovNavy, line width=0.6pt] (0.6,0.74) -- (6.1,2.06);
  \draw[ovNavy, line width=0.6pt, densely dashed] (6.1,2.06) -- (16.0,4.44);
  \foreach \x in {1.4,2.8,4.2,5.6} \fill[ovNavy] (\x,{0.6+0.24*\x}) circle[radius=0.5mm];
  \draw[black!35, line width=0.4pt, densely dotted] (16.6,4.2) -- (16.6,0);
  \node[star] at (16.6,4.58) {$\bigstar$};
  \draw[black!70, line width=0.5pt] (0,7.8) -- (0,0) -- (20.4,0);
  \node[small, anchor=north] at (3.5,-0.3) {proxies};
  \node[small, anchor=north] at (16.6,-0.3) {target};
  \node[small, anchor=south, rotate=90] at (-0.3,3.7) {error};
\end{scope}
\draw[rule] (76.5,-18.8) -- (101.0,-18.8);
\node[hdr] at (76.5,-20.5) {Runtime};
\node[pill] at (102.4,-20.5) {W/R model};
\node[lab] at (82.2,-26.1) {$\widehat{T}=\sum_k$};
\draw[black!70, line width=0.5pt] (86.8,-26.1) -- (96.4,-26.1);
\node[inner sep=0pt] at (89.4,-24.0) {\includegraphics[height=3.2mm]{figures/mol_ubiquitin.png}};
\node[lab, anchor=west] at (92.0,-24.0) {$W_k$};
\ovchip{89.4}{-28.2}{0.65}
\node[lab, anchor=west] at (92.0,-28.2) {$R_k$};
\draw[rule] (104.0,-5.8) -- (104.0,-29.8);
\draw[arr] (99.6,-11.2) -- node[lab, above]{$\widehat{\mathsf{\Delta}}$} (103.8,-11.2);
\draw[arr] (97.2,-26.1) -- node[lab, above]{$\widehat{T}$} (103.8,-26.1);
\node[hdr] at (105.8,-6.9) {Pareto selection};
\begin{scope}[shift={(108.4,-19.0)}]% plot 20.6 x 10.2
  \fill[ovRed!7]   (0,5.3) rectangle (20.6,10.2);
  \fill[ovGreen!9] (0,0)   rectangle (20.6,5.3);
  \draw[ovRed, line width=0.55pt, densely dashed] (0,5.3) -- (20.6,5.3);
  \node[inner sep=0.5pt, text=ovRed, anchor=south east, font=\fontsize{7.4}{7.7}\selectfont] at (20.6,5.3) {$\varepsilon$};
  \foreach \p in {(5.2,9.4),(8.3,8.1),(9.8,6.3),(14.8,7.4),(18.9,8.7)}
    \fill[ovRed!40] \p circle[radius=0.5mm];% above the tolerance: rejected
  \foreach \p in {(13.3,4.6),(16.6,3.3)}
    \fill[black!28] \p circle[radius=0.5mm];
  \draw[ovNavy, line width=0.6pt] (1.35,9.2) -- (3.65,9.2) -- (3.65,7.1) -- (6.15,7.1) -- (6.15,4.0)
       -- (11.35,4.0) -- (11.35,2.35) -- (17.5,2.35) -- (17.5,1.25) -- (20.2,1.25);
  \foreach \p in {(1.35,9.2),(3.65,7.1),(11.35,2.35),(17.5,1.25)} \fill[ovNavy] \p circle[radius=0.5mm];
  \node[star] at (6.15,4.0) {$\bigstar$};
  \draw[black!70, line width=0.5pt] (0,10.6) -- (0,0) -- (21.0,0);
  \node[small, anchor=north] at (10.3,-0.3) {runtime};
  \node[small, anchor=south, rotate=90] at (-0.3,5.2) {error};
\end{scope}
\node[inner sep=0pt, anchor=north west, align=left, font=\sffamily\fontsize{7.4}{8.6}\selectfont] at (105.8,-21.9)
     {\textcolor{ovDeepRed}{$\bigstar$}\,fastest $\theta^\ast$ with\\
      $\widehat{\mathsf{\Delta}}\le\varepsilon$,\enspace $\widehat{M}\le M_{\max}$};
\node[stamp, rotate=3] at (117.8,-28.9) {NO TARGET RUNS};

\node[ttl] at (155.2,-2.2) {(c) Agent-Driven Compilation};
\draw[stage] (132,-4.6) rectangle (177.5,-31.0);
\node[hdr] at (133.5,-6.9) {Static computation graph};
\fill[ovBlueL, rounded corners=1pt] (133.5,-8.2) rectangle (176.0,-13.9);
\node[gnode] (jk) at (137.2,-10.2) {J, K};
\node[gnode] (f)  at (143.8,-10.2) {F};
\node[gnode, minimum width=6mm] (dg) at (150.6,-10.2) {diag};
\node[gnode] (d)  at (157.2,-10.2) {D};
\draw[arr] (jk) -- (f); \draw[arr] (f) -- (dg); \draw[arr] (dg) -- (d);
\draw[arr] (d.south) -- (157.2,-12.8) -- (137.2,-12.8) -- (jk.south);
\node[small, fill=ovBlueL, inner xsep=0.8pt] at (147.2,-12.8) {SCF loop};
\node[inner sep=0pt, text=ovBlueT, font=\fontsize{9.5}{9.5}\selectfont] at (162.0,-11.0) {\faLock};
\node[small, anchor=west, align=left, text=ovBlueT, font=\sffamily\itshape\fontsize{6.2}{7}\selectfont] at (163.9,-11.0)
     {fixed shapes\\\& workloads};
\draw[rule] (133.5,-15.3) -- (176.0,-15.3);
\node[stepbox, minimum width=11.6mm] (cp) at (139.6,-20.6)
     {\textcolor{ovNavy}{\fontsize{9.1}{9.6}\selectfont\faRobot}\\Compile};
\node[stepbox, minimum width=11.6mm] (vl) at (154.75,-20.6)
     {\textcolor{ovGreen}{\fontsize{9.1}{9.6}\selectfont\faCheckCircle}\\Validate};
\node[stepbox, minimum width=11.6mm] (ms) at (169.9,-20.6)
     {\textcolor{ovRed}{\fontsize{9.1}{9.6}\selectfont\faStopwatch}\\Measure};
\draw[arr] (cp) -- (vl); \draw[arr] (vl) -- (ms);
\draw[arr, ovRed] (ms.north) -- (169.9,-16.9) -- (139.6,-16.9) -- (cp.north);
\node[small, fill=white, inner xsep=0.8pt, text=ovRed] at (154.75,-16.9) {revert if invalid or slower};
\draw[arr, ovNavy] (ms.south) -- (169.9,-24.4) -- (139.6,-24.4) -- (cp.south);
\node[small, fill=white, inner xsep=0.8pt, text=ovNavy] at (154.75,-24.4) {keep; next bottleneck};
\draw[rounded corners=1pt, fill=ovTray, draw=ovTrayLine!80!black, line width=0.7pt] (133.5,-26.4) rectangle (176.0,-29.9);% output: Task cream, bookends the pipeline
\node[big] at (154.75,-28.15) {\textcolor{ovDeepRed}{\faCode}\enspace Task-specific program $P_{\theta^\ast}$};

\draw[flow] (19.6,-2.2) -- (23.8,-2.2);
\node[lab, anchor=east, font=\fontsize{8.1}{8.8}\selectfont] at (77.6,-2.2) {$\mathcal{S}$};
\draw[flow] (78.2,-2.2) -- (81.8,-2.2);
\node[lab, anchor=east, inner sep=0pt, font=\fontsize{7.9}{8.8}\selectfont] at (128.0,-2.2) {$\theta^\ast$};
\draw[flow] (128.6,-2.2) -- (132.2,-2.2);
\end{tikzpicture}%


==> figures/paradigm_compare.tex <==
\definecolor{pcNavy}{RGB}{34,52,104}%
\definecolor{pcTray}{RGB}{252,246,230}%     tray of tasks: warm cream, so the molecules stand out
\definecolor{pcTrayLine}{RGB}{222,204,160}%
\definecolor{pcArrow}{RGB}{176,176,176}%
\definecolor{pcRed}{RGB}{200,36,36}%
\definecolor{pcPink}{RGB}{250,214,208}%
\definecolor{pcGreen}{RGB}{24,134,66}%
\definecolor{pcGreenL}{RGB}{214,238,218}%
\definecolor{pcBlueL}{RGB}{216,229,246}%
\begin{tikzpicture}[x=1mm, y=1mm,
  font=\sffamily\fontsize{6.5}{7.4}\selectfont,
  ttl/.style={inner sep=0pt, font=\sffamily\bfseries\fontsize{7.8}{8.6}\selectfont},
  tray/.style={rounded corners=1.2pt, fill=pcTray, draw=pcTrayLine, line width=0.4pt},
  mname/.style={inner sep=0pt, text=black!60, font=\sffamily\fontsize{6}{6.7}\selectfont},
  downflow/.style={-{Triangle[length=1.3mm, width=2.4mm, round]}, line width=1.6pt, line cap=round,
                   draw=pcNavy!55},% tray -> box
  tag/.style={rounded corners=0.6pt, line width=0.4pt, inner xsep=0.9pt, inner ysep=0.9pt,
              font=\sffamily\bfseries\fontsize{5.8}{6.5}\selectfont},
  outer/.style={rounded corners=1.5pt, draw=pcNavy, line width=0.6pt, fill=white},
  comp/.style={inner sep=0pt, font=\sffamily\bfseries\fontsize{5.5}{6.2}\selectfont},
  res/.style={inner sep=0pt, anchor=west, font=\sffamily\bfseries\fontsize{7.4}{8.2}\selectfont},
]
\newcommand{\pcchip}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \t in {-0.8,0,0.8}
      \draw[pcNavy, line width=0.4pt] (\t,1.35) -- (\t,1.88) (\t,-1.35) -- (\t,-1.88)
                                        (1.35,\t) -- (1.88,\t) (-1.35,\t) -- (-1.88,\t);
    \draw[pcNavy, line width=0.5pt, fill=white, rounded corners=0.3pt] (-1.35,-1.35) rectangle (1.35,1.35);
    \node[inner sep=0pt, text=pcNavy, font=\sffamily\bfseries\fontsize{3.6}{4}\selectfont] at (0,0) {#3};
  \end{scope}}
\newcommand{\pcchipback}[2]{%
  \draw[pcNavy, line width=0.5pt, fill=white, rounded corners=0.3pt]
    (#1-1.35,#2-1.35) rectangle (#1+1.35,#2+1.35);}
\newcommand{\pccardback}[4]{%
  \draw[black!40, line width=0.3pt, fill=white] (#1,#2) rectangle (#1+#3,#2-3.2);
  \node[inner sep=0pt, text=black!55, font=\sffamily\itshape\fontsize{5.6}{6.3}\selectfont]
       at (#1+0.5*#3,#2-1.22) {\vphantom{Jg}#4};}
\newcommand{\pccardfront}[4]{%
  \draw[black, line width=0.7pt, fill=white] (#1,#2) rectangle (#1+#3,#2-3.2);
  \node[inner sep=0pt, text=black, font=\sffamily\bfseries\fontsize{6.3}{7}\selectfont]
       at (#1+0.5*#3,#2-1.6) {\vphantom{Jg}#4};}
\newcommand{\pcstack}[3]{%
  \foreach \d in {1.2,0.9,0.6,0.3}
    \draw[black!30, line width=0.3pt, fill=white] (#1-\d,#2+\d) rectangle (#1+#3-\d,#2-3.2+\d);}
\newcommand{\pccardsingle}[4]{%
  \draw[black!40, line width=0.3pt, fill=white] (#1,#2) rectangle (#1+#3,#2-3.2);
  \node[inner sep=0pt, text=black!55, font=\sffamily\itshape\fontsize{6}{6.7}\selectfont]
       at (#1+0.5*#3,#2-1.6) {\vphantom{Jg}#4};}
\newcommand{\pctop}{%
  \draw[tray] (0.6,-3.6) rectangle (39.4,-10.2);
  \node[inner sep=0pt] at (6.3,-6.9)   {\includegraphics[width=9.6mm]{figures/mol_dna.png}};
  \node[inner sep=0pt] at (15.53,-6.9) {\includegraphics[height=5mm]{figures/mol_ubiquitin.png}};
  \node[inner sep=0pt] at (22.86,-6.9) {\includegraphics[width=5.8mm]{figures/mol_bn_tube.png}};
  \node[inner sep=0pt] at (29.53,-6.9) {\includegraphics[height=5mm]{figures/mol_protein_ligand.png}};
  \node[inner sep=0pt] at (35.9,-6.9)  {\includegraphics[width=5.2mm]{figures/mol_gramicidin.png}};
}
\newcommand{\pcarrows}{%
  \draw[downflow] (20,-11.95) -- (20,-13.55);
}
\newcommand{\pcheaders}{%
  \node[comp] at (6.6,-25.15)   {Coulomb J};
  \node[comp] at (18.85,-25.15) {Exchange K};
  \node[comp] at (32.2,-25.15)  {Eigensolver};
}
\providecommand{\pcbarfill}{white}\providecommand{\pcbardraw}{pcNavy}
\newcommand{\pcbar}[4]{%
  \draw[outer, rounded corners=0.8pt, fill=\pcbarfill, draw=\pcbardraw] (0.6,-28) rectangle (39.4,-33);
  \draw[pcNavy!35, line width=0.35pt] (20.6,-28.8) -- (20.6,-32.2);
  \node[inner sep=0pt] at (4,-30.5) {\includegraphics[width=5mm]{figures/mol_alkane.png}};
  \pcchip{9.3}{-30.5}{CPU}
  \node[res, text=#3] at (11.9,-30.5) {#1};
  \node[inner sep=0pt] at (24.4,-30.5) {\includegraphics[height=3.8mm]{figures/mol_ubiquitin.png}};
  \ifnum#4>1 \pcchipback{30.7}{-30}\pcchipback{30.05}{-30.25}\fi
  \pcchip{29.4}{-30.5}{GPU}
  \node[res, text=#3] at (32.9,-30.5) {#2};
}

\node[ttl] at (20,-1.4) {(a) General-purpose package};
\pctop
\begin{scope}[yshift=1.8mm]
\pcarrows
\draw[outer] (0.6,-13.65) rectangle (39.4,-27.2);
\pcheaders
\draw[pcRed, line width=0.7pt] (6.6,-20.6) -- (6.6,-17.0) -- (11,-17.0)
                               (18.85,-20.6) -- (18.85,-18.2)
                               (32.2,-20.6) -- (32.2,-17.0) -- (29,-17.0);
\pccardsingle{1.9}{-20.6}{9.4}{fixed}
\pccardsingle{14.15}{-20.6}{9.4}{fixed}
\pccardsingle{26.4}{-20.6}{11.6}{fixed}
\node[cloud, cloud puffs=15, cloud puff arc=120, aspect=6.2, draw=pcRed, line width=0.5pt, fill=pcPink,
      inner sep=-1.6pt, text=pcRed, font=\sffamily\bfseries\fontsize{6.3}{7}\selectfont]
      at (20,-17.0) {Preset scheme};
\renewcommand{\pcbarfill}{pcPink!70}\renewcommand{\pcbardraw}{pcRed}% beyond practical reach
\pcbar{\kern-0.5mm$\approx$\!109\,h}{$\boldsymbol{\times}$\,64}{pcRed}{3}
\node[circle, fill=white, inner sep=0pt, text=pcRed, font=\fontsize{7}{7}\selectfont] at (0.9,-28.1) {\faTimesCircle};
\end{scope}

\draw[line width=1.3pt] (41.65,0) -- (41.65,-31.2);

\begin{scope}[xshift=43.3mm]
\node[ttl] at (20,-1.4) {(b) \method\ (Ours)};
\pctop
\begin{scope}[yshift=1.8mm]
\pcarrows
\draw[rounded corners=1.5pt, draw=pcNavy, line width=0.6pt, densely dotted, fill=pcBlueL]
      (0.6,-13.65) rectangle (39.4,-27.2);
\node[inner sep=0pt, text=pcNavy, font=\sffamily\bfseries\itshape\fontsize{6.1}{7}\selectfont] at (20,-14.95) {Foresighted Agentic Computing};
\pcheaders
\pcstack{2.3}{-17.7}{9.4}
\pccardback{2.3}{-17.7}{9.4}{RI-J}
\pccardfront{3.0}{-20.6}{9.4}{FMM-J}
\pcstack{14.35}{-17.7}{9.4}
\pccardback{14.35}{-17.7}{9.4}{SGX}
\pccardfront{15.05}{-20.6}{9.4}{LinK}
\pcstack{26.15}{-17.7}{11.6}
\pccardback{26.15}{-17.7}{11.6}{standard}
\pccardfront{26.85}{-20.6}{11.6}{banded}
\renewcommand{\pcbarfill}{pcGreenL}\renewcommand{\pcbardraw}{pcGreen}% within reach
\pcbar{1.41\,h}{$\boldsymbol{\times}$\,1}{pcGreen}{1}
\node[circle, fill=white, inner sep=0pt, text=pcGreen, font=\fontsize{7}{7}\selectfont] at (0.9,-28.1) {\faCheckCircle};
\end{scope}
\end{scope}
\end{tikzpicture}%

